Rotation Averaging: A Primal-Dual Method and Closed-Forms in Cycle Graphs

A cornerstone of geometric reconstruction, rotation averaging seeks the set of absolute rotations that optimally explains a set of measured relative orientations between them. In addition to being an integral part of bundle adjustment and structure-from-motion, the problem of synchronizing rotations also finds applications in visual simultaneous localization and mapping, where it is used as an initialization for iterative solvers, and camera network calibration. Nevertheless, this optimization problem is both non-convex and high-dimensional. In this paper, we address it from a maximum likelihood estimation standpoint and make a twofold contribution. Firstly, we set forth a novel primal-dual method, motivated by the widely accepted spectral initialization. Further, we characterize stationary points of rotation averaging in cycle graphs topologies and contextualize this result within spectral graph theory. We benchmark the proposed method in multiple settings and certify our solution via duality theory, achieving a significant gain in precision and performance.

==> equivalentcycles.tikz <==


\tikzset{every picture/.style={line width=0.3pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,178); %set diagram left start at 0, and has height of 178

%Straight Lines [id:da4091387554883993] 
\draw    (121.66,93.92) -- (125.3,71.83) ;
%Straight Lines [id:da2591325350584336] 
\draw    (121.66,93.92) -- (143.92,75.96) ;
%Straight Lines [id:da7501347623213395] 
\draw    (125.3,71.83) -- (143.92,75.96) ;
%Straight Lines [id:da733052429521652] 
\draw    (121.66,93.92) -- (143.92,96.12) ;
%Straight Lines [id:da08466741149845247] 
\draw    (143.92,75.96) -- (143.92,96.12) ;
%Straight Lines [id:da7570276539389436] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (125.3,71.83) -- (125.95,89.55) ;
%Straight Lines [id:da5418310383510282] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (121.66,93.92) -- (125.95,89.55) ;
%Straight Lines [id:da14803281682017477] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (125.95,89.55) -- (143.92,96.12) ;
%Shape: Parallelogram [id:dp7903763117075648] 
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ] (193.21,10.61) -- (201.13,29.48) -- (185.67,31.84) -- (177.75,12.97) -- cycle ;
%Straight Lines [id:da8809277387236721] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (177.75,12.97) -- (206.31,11.34) ;
%Straight Lines [id:da29997151758314744] 
\draw    (193.21,10.61) -- (206.31,11.34) ;
%Straight Lines [id:da24657322697870265] 
\draw    (201.13,29.48) -- (206.31,11.34) ;
%Straight Lines [id:da4122391166004058] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (185.67,31.84) -- (206.31,11.34) ;
%Straight Lines [id:da2635377985690075] 
\draw    (177.24,158.56) -- (174.3,135.81) ;
%Straight Lines [id:da9951941777520893] 
\draw    (177.24,158.56) -- (194.65,133.61) ;
%Straight Lines [id:da4420942516722679] 
\draw    (174.3,135.81) -- (194.65,133.61) ;
%Straight Lines [id:da6627654399717321] 
\draw    (177.24,158.56) -- (201.42,153.11) ;
%Straight Lines [id:da8534966331455205] 
\draw    (194.65,133.61) -- (201.42,153.11) ;
%Straight Lines [id:da601378524239594] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (174.3,135.81) -- (180.32,152.86) ;
%Straight Lines [id:da8828080119893132] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (177.24,158.56) -- (180.32,152.86) ;
%Straight Lines [id:da37329299198704047] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (180.32,152.86) -- (201.42,153.11) ;
%Straight Lines [id:da05325232678256531] 
\draw    (264.1,92.76) -- (255.53,71.92) ;
%Straight Lines [id:da07925580568137436] 
\draw    (264.1,92.76) -- (238.2,80.18) ;
%Straight Lines [id:da8038541126348578] 
\draw    (255.53,71.92) -- (238.2,80.18) ;
%Straight Lines [id:da6259461775060541] 
\draw    (264.1,92.76) -- (242.14,100.16) ;
%Straight Lines [id:da8585060079796089] 
\draw    (238.2,80.18) -- (242.14,100.16) ;
%Straight Lines [id:da9764239528032117] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (255.53,71.92) -- (258.9,89.44) ;
%Straight Lines [id:da7374971578420049] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (264.1,92.76) -- (258.9,89.44) ;
%Straight Lines [id:da5397030917524166] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (258.9,89.44) -- (242.14,100.16) ;
%Curve Lines [id:da2267125419527254] 
\draw    (135.44,60.92) .. controls (143.32,46.85) and (154.2,33.4) .. (173.5,30.02) ;
\draw [shift={(133.97,63.61)}, rotate = 298.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da9482395087251596] 
\draw    (163.44,145.21) .. controls (147.69,140.45) and (135.32,125.74) .. (132.5,106) ;
\draw [shift={(166.5,146)}, rotate = 192.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da5738618865817768] 
\draw    (252.86,114.05) .. controls (249.02,129.87) and (237.18,144.12) .. (216.5,146) ;
\draw [shift={(253.5,111)}, rotate = 100.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da07924910640254912] 
\draw    (214.55,29.77) .. controls (238.33,36.3) and (248.13,51.89) .. (250.5,64) ;
\draw [shift={(211.5,29)}, rotate = 12.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da10057148938455862] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (147.95,92) -- (148.08,105.39) ;
\draw [shift={(147.93,90)}, rotate = 89.44] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3348666507056143] 
\draw [color={rgb, 255:red, 0; green, 15; blue, 255 }  ,draw opacity=1 ]   (148.08,105.39) -- (156.78,99.71) ;
\draw [shift={(158.45,98.62)}, rotate = 506.88] [color={rgb, 255:red, 0; green, 15; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da16466644732419755] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 15 }  ,draw opacity=1 ]   (139.13,101.24) -- (148.08,105.39) ;
\draw [shift={(137.32,100.4)}, rotate = 24.83] [color={rgb, 255:red, 0; green, 255; blue, 15 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8923506697425948] 
\draw [color={rgb, 255:red, 0; green, 15; blue, 255 }  ,draw opacity=1 ]   (250.14,105.52) -- (241.91,101.71) ;
\draw [shift={(240.1,100.87)}, rotate = 384.85] [color={rgb, 255:red, 0; green, 15; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da11172260603003248] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (248.04,93.67) -- (250.14,105.52) ;
\draw [shift={(247.69,91.7)}, rotate = 79.96] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da13982967086673148] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 15 }  ,draw opacity=1 ]   (242.28,111.49) -- (250.14,105.52) ;
\draw [shift={(240.69,112.7)}, rotate = 322.78] [color={rgb, 255:red, 0; green, 255; blue, 15 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da37961362549928024] 
\draw [color={rgb, 255:red, 0; green, 15; blue, 255 }  ,draw opacity=1 ]   (186.14,43.52) -- (181.18,50.02) ;
\draw [shift={(179.97,51.61)}, rotate = 307.31] [color={rgb, 255:red, 0; green, 15; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da042684855078161665] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (182.74,35.46) -- (186.14,43.52) ;
\draw [shift={(181.97,33.61)}, rotate = 67.19] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7308155467816158] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 15 }  ,draw opacity=1 ]   (186.14,43.52) -- (194.98,42.78) ;
\draw [shift={(196.97,42.61)}, rotate = 535.21] [color={rgb, 255:red, 0; green, 255; blue, 15 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da01078837950351963] 
\draw [color={rgb, 255:red, 0; green, 15; blue, 255 }  ,draw opacity=1 ]   (208.69,160.7) -- (212.96,153.34) ;
\draw [shift={(213.97,151.61)}, rotate = 480.17] [color={rgb, 255:red, 0; green, 15; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4195461379880244] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (203.77,149.45) -- (208.69,160.7) ;
\draw [shift={(202.97,147.61)}, rotate = 66.39] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9277044287351993] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 15 }  ,draw opacity=1 ]   (198.97,160.63) -- (208.69,160.7) ;
\draw [shift={(196.97,160.61)}, rotate = 0.41] [color={rgb, 255:red, 0; green, 255; blue, 15 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6128837034792584] 
\draw    (282,93.89) -- (286.48,71.95) ;
%Straight Lines [id:da2502744193080174] 
\draw    (282,93.89) -- (304.93,76.8) ;
%Straight Lines [id:da2982956938842324] 
\draw    (286.48,71.95) -- (304.93,76.8) ;
%Straight Lines [id:da46868173795279344] 
\draw    (282,93.89) -- (304.8,97.03) ;
%Straight Lines [id:da5377971348863767] 
\draw    (304.93,76.8) -- (304.8,97.03) ;
%Straight Lines [id:da9718923931323425] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (286.48,71.95) -- (286.45,89.68) ;
%Straight Lines [id:da5562767348048896] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (282,93.89) -- (286.45,89.68) ;
%Straight Lines [id:da4489976486529442] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (286.45,89.68) -- (304.8,97.03) ;
%Straight Lines [id:da6175185997703351] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (366.01,148.61) -- (366.01,161.97) ;
\draw [shift={(366.01,146.61)}, rotate = 90] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da1904869841087261] 
\draw [color={rgb, 255:red, 0; green, 15; blue, 255 }  ,draw opacity=1 ]   (366.01,161.97) -- (374.36,155.8) ;
\draw [shift={(375.97,154.61)}, rotate = 503.57] [color={rgb, 255:red, 0; green, 15; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9843802803940208] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 15 }  ,draw opacity=1 ]   (356.83,158.35) -- (366.01,161.97) ;
\draw [shift={(354.97,157.61)}, rotate = 21.52] [color={rgb, 255:red, 0; green, 255; blue, 15 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5779238624960554] 
\draw    (336.07,155.28) -- (340.04,132.61) ;
%Straight Lines [id:da47220643650412475] 
\draw    (336.07,155.28) -- (359.13,137.06) ;
%Straight Lines [id:da10368573943355874] 
\draw    (340.04,132.61) -- (359.13,137.06) ;
%Straight Lines [id:da4401740985404897] 
\draw    (336.07,155.28) -- (359.58,157.84) ;
%Straight Lines [id:da9170664480353997] 
\draw    (359.13,137.06) -- (359.58,157.84) ;
%Straight Lines [id:da4693474602855] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (340.04,132.61) -- (340.52,150.83) ;
%Straight Lines [id:da6012220381997443] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (336.07,155.28) -- (340.52,150.83) ;
%Straight Lines [id:da06611846136661725] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (340.52,150.83) -- (359.58,157.84) ;
%Straight Lines [id:da4621641039096178] 
\draw    (403.07,96.28) -- (407.04,73.61) ;
%Straight Lines [id:da12210897974388613] 
\draw    (403.07,96.28) -- (426.13,78.06) ;
%Straight Lines [id:da4171356517218121] 
\draw    (407.04,73.61) -- (426.13,78.06) ;
%Straight Lines [id:da16121717370681277] 
\draw    (403.07,96.28) -- (426.58,98.84) ;
%Straight Lines [id:da08882484148491554] 
\draw    (426.13,78.06) -- (426.58,98.84) ;
%Straight Lines [id:da22253660569679745] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (407.04,73.61) -- (407.52,91.83) ;
%Straight Lines [id:da0060322288764824705] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (403.07,96.28) -- (407.52,91.83) ;
%Straight Lines [id:da43752095393400414] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (407.52,91.83) -- (426.58,98.84) ;
%Straight Lines [id:da4297805309352738] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (430.01,92.61) -- (430.01,105.97) ;
\draw [shift={(430.01,90.61)}, rotate = 90] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4271794116426777] 
\draw [color={rgb, 255:red, 0; green, 15; blue, 255 }  ,draw opacity=1 ]   (430.01,105.97) -- (438.36,99.8) ;
\draw [shift={(439.97,98.61)}, rotate = 503.57] [color={rgb, 255:red, 0; green, 15; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da1324663185320224] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 15 }  ,draw opacity=1 ]   (420.83,102.35) -- (430.01,105.97) ;
\draw [shift={(418.97,101.61)}, rotate = 21.52] [color={rgb, 255:red, 0; green, 255; blue, 15 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da09042146601562073] 
\draw    (294.66,61.24) .. controls (300.08,45.66) and (311.2,33.4) .. (330.5,30.02) ;
\draw [shift={(293.69,64.26)}, rotate = 286.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da9379739644847175] 
\draw    (378.56,30.77) .. controls (402.49,37.38) and (414.13,53.89) .. (416.5,66) ;
\draw [shift={(375.5,30)}, rotate = 12.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da5770313158445007] 
\draw    (414.86,114.98) .. controls (411.02,130.81) and (399.18,145.06) .. (378.5,146.94) ;
\draw [shift={(415.5,111.94)}, rotate = 100.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da1792335168314768] 
\draw    (338.07,34.28) -- (342.04,11.61) ;
%Straight Lines [id:da09981342824180783] 
\draw    (338.07,34.28) -- (361.13,16.06) ;
%Straight Lines [id:da14051917780559164] 
\draw    (342.04,11.61) -- (361.13,16.06) ;
%Straight Lines [id:da45696780537452764] 
\draw    (338.07,34.28) -- (361.58,36.84) ;
%Straight Lines [id:da6795296612416092] 
\draw    (361.13,16.06) -- (361.58,36.84) ;
%Straight Lines [id:da8584998388738709] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (342.04,11.61) -- (342.52,29.83) ;
%Straight Lines [id:da13348837344990538] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (338.07,34.28) -- (342.52,29.83) ;
%Straight Lines [id:da39217759327590096] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (342.52,29.83) -- (361.58,36.84) ;
%Straight Lines [id:da3571789973510948] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (365.01,30.61) -- (365.01,43.97) ;
\draw [shift={(365.01,28.61)}, rotate = 90] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da30900877127789783] 
\draw [color={rgb, 255:red, 0; green, 15; blue, 255 }  ,draw opacity=1 ]   (365.01,43.97) -- (373.36,37.8) ;
\draw [shift={(374.97,36.61)}, rotate = 503.57] [color={rgb, 255:red, 0; green, 15; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8660565533107607] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 15 }  ,draw opacity=1 ]   (355.83,40.35) -- (365.01,43.97) ;
\draw [shift={(353.97,39.61)}, rotate = 21.52] [color={rgb, 255:red, 0; green, 255; blue, 15 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5004056171628081] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (282,93.89) -- (308.69,90.26) ;
%Straight Lines [id:da03332859462285287] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (282,93.89) -- (297.17,98) ;
%Straight Lines [id:da9126110562873514] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (308.69,90.26) -- (308.69,106.26) ;
%Straight Lines [id:da5369300307589755] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (282,93.89) -- (297.17,116) ;
%Straight Lines [id:da2574209067946822] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (308.69,106.26) -- (297.17,116) ;
%Straight Lines [id:da6740110304836924] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (297.17,98) -- (297.17,116) ;
%Straight Lines [id:da14851687319217366] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (308.69,90.26) -- (297.17,98) ;
%Straight Lines [id:da013785681205173539] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (308.69,106.26) -- (282,93.89) ;
%Curve Lines [id:da8454851518115641] 
\draw    (325.63,146.56) .. controls (308.63,142.35) and (300.38,134.63) .. (296.6,124.24) ;
\draw [shift={(328.69,147.26)}, rotate = 191.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (164,84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R_{1}$};
% Text Node
\draw (187,107) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R_{2}$};
% Text Node
\draw (209.3,84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R_{3}$};
% Text Node
\draw (187,60) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R_{4}$};
% Text Node
\draw (128,142) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\widetilde{R}_{12}$};
% Text Node
\draw (128,20) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\widetilde{R}_{41}$};
% Text Node
\draw (240,20) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\widetilde{R}_{34}$};
% Text Node
\draw (290,145) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$I$};
% Text Node
\draw (347,107) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R'_{2}$};
% Text Node
\draw (372.01,80.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R'_{3}$};
% Text Node
\draw (346.95,60) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R'_{4}$};
% Text Node
\draw (406.55,145) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$I$};
% Text Node
\draw (407.55,22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$I$};
% Text Node
\draw (282,22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$R_{z}( \gamma )$};
% Text Node
\draw (322,82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R'_{1}$};
% Text Node
\draw (240,142) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\widetilde{R}_{23}$};


\end{tikzpicture}

